Deep Generative Views to Mitigate Gender Classification Bias Across Gender-Race Groups

Published studies have suggested the bias of automated face-based gender classification algorithms across gender-race groups. Specifically, unequal accuracy rates were obtained for women and dark-skinned people. To mitigate the bias of gender classifiers, the vision community has developed several strategies. However, the efficacy of these mitigation strategies is demonstrated for a limited number of races mostly, Caucasian and African-American. Further, these strategies often offer a trade-off between bias and classification accuracy. To further advance the state-of-the-art, we leverage the power of generative views, structured learning, and evidential learning towards mitigating gender classification bias. We demonstrate the superiority of our bias mitigation strategy in improving classification accuracy and reducing bias across gender-racial groups through extensive experimental validation, resulting in state-of-the-art performance in intra- and cross dataset evaluations.

==> figures_tex/nsl_teaser.tex <==
\scalebox{0.7}{
\begin{tikzpicture}
\tikzstyle{data_space} = [draw=cyan!70!black,circle, fill=cyan!20!white]
\tikzstyle{latent_space} = [draw=green!70!black,circle, fill=green!20!white, inner sep=15]
\tikzstyle{rep_space} = [draw=magenta!70!black,circle, fill=magenta!20!white, inner sep=15]
\tikzstyle{gen} = [draw=red!70!black,circle, fill=red!20!white]
\tikzstyle{desc} = [draw=magenta!70!black,circle, fill=magenta!20!white]
\tikzstyle{enc} = [draw=magenta!70!black,circle, fill=magenta!20!white]
\tikzstyle{cls} = [draw=magenta!70!black,circle, fill=magenta!20!white]

% Figure A
\node [align=left] at (0.1,-0.4) {\scriptsize Given: $X$ \\ \scriptsize Learn: $G$
};
\node [latent_space] (v2) at (0.6,-2.1) {};
\node at (0.5,-1.7) {$\scriptstyle z\vdot$};


\node at (0.5,-3.1) {\scriptsize Latent space};
\draw [gen,path picture={
      \node at (path picture bounding box.center) {
        {G}};}] (1.9,-1.8) node (v1) {} -- (1.9,-2.4) -- (2.6,-2.7) -- (2.6,-1.5) -- cycle;
        
        
\draw [gen,path picture={
      \node at (path picture bounding box.center) {
        {D}};}] (5.4,-1.8) node (v1) {} -- (5.4,-2.4) -- (4.7,-2.7) -- (4.7,-1.5) -- cycle;
\draw [-latex] (0.5634,-1.6918) .. controls (1,-2) and (1.5,-2.1) .. (1.9,-2.1);
\draw [data_space]  plot[smooth cycle, tension=.7] coordinates {(3,-2.2) (3.1,-2.7) (3.6,-2.5) (4.1,-2.7) (4.4,-2.3) (3.9,-2) (3.8,-1.5) (3.3,-1.7) (3.3,-2.1)};
\node at (3.5,-2.3) {$\scriptstyle \vdot  x'$};
\node at (3.6,-1.7) {$\scriptstyle \vdot x$};
\node at (3.6,-3) {\scriptsize Data space};
\node at (2.3,-1.3) {\scriptsize Generator};
\node at (5.2,-1.3) {\scriptsize Discriminator};
\draw [-latex] (2.6,-2.1) .. controls (2.9,-2.3) and (3.2,-2.1) .. (3.3753,-2.3399);
\draw [-latex] (3.3694,-2.3373) .. controls (3.7,-2) and (4.2,-2) .. (4.7,-2.4);
\draw [-latex] (3.5212,-1.6938) node (v5) {} .. controls (3.8,-1.3) and (4.3,-1.5) .. (4.7,-1.9);
\node [draw,rectangle] (v3) at (6.5,-2.1) {$\mathcal{L}_{GAN}$};
\draw [-latex] (5.4,-2.1) -- (v3);
\node (v4) at (3.5,-0.9) {\scriptsize $x \in X$};
\draw [-latex] (v4) -- (v5.center);


% Figure B
\node [align=left] at (9.2277,-0.1171) {\scriptsize Given: $G, X$ \\
\scriptsize Learn: $E$
};
\node (v6) at (8.2,-2.1) {$x \in X$};

\draw [gen,path picture={
      \node at (path picture bounding box.center) {
        {E}};}] (9.965,-1.805) node (v1) {} -- (9.965,-2.405) -- (9.265,-2.705) -- (9.265,-1.505) -- cycle;
\draw [-latex] (v6) -- (9.265,-2.105);
\node[latent_space] at (11.065,-2.105) {};
\node at (11.065,-2.405) {$\scriptstyle \vdot z$};
\draw [-latex] (9.965,-2.105) .. controls (10.415,-2.005) and (10.765,-2.105) .. (10.979,-2.4001);
\node at (9.565,-1.305) {\scriptsize Encoder};
\node at (11.015,-3.005) {\scriptsize Latent space};

\draw [gen,path picture={
      \node at (path picture bounding box.center) {
        {G}};}] (12.265,-1.805) node (v1) {} -- (12.265,-2.405) -- (12.965,-2.705) -- (12.965,-1.505) -- cycle;
        

\draw [-latex] (10.9912,-2.3957) .. controls (11.265,-2.105) and (11.665,-2.055) .. (12.269,-2.1239);
\node at (12.815,-1.355) {\scriptsize Generator};
\draw [data_space]  plot[smooth cycle, tension=.7] coordinates {(13.47,-2.205) (13.57,-2.705) (14.07,-2.505) (14.57,-2.705) (14.87,-2.305) (14.37,-2.005) (14.27,-1.505) (13.77,-1.705) (13.77,-2.105)};

\node at (14.115,-1.905) {$\scriptstyle \vdot x'$};
\draw [-latex] (12.965,-2.105) .. controls (13.215,-1.805) and (13.465,-1.755) .. (13.9777,-1.9471);
\node at (14.115,-3.005) {\scriptsize Data space};
\node [draw, rectangle] (v8) at (15.715,-2.105) {$\mathcal{L}_{e4e}$};
\draw [-latex] (13.9768,-1.9461) .. controls (14.0158,-1.5359) and (14.7391,-1.9778) .. (15.2596,-2.1347);


% Figure C
\node [align=left] at (0.8,-6.9) {\scriptsize Given: $G, E, X$ \\
\scriptsize Generate: $\mathcal{N}(x), x \in X$
};
\draw [data_space]  plot[smooth cycle, tension=.7] coordinates {(-0.6,-5) (-0.5,-5.5) (0,-5.3) (0.5,-5.5) (0.8,-5.1) (0.3,-4.8) (0.2,-4.3) (-0.3,-4.5) (-0.3,-4.9)};
\node at (-0.1,-4.6) {$\scriptstyle  x\vdot$};

\draw [gen,path picture={
      \node at (path picture bounding box.center) {
        {E}};}] (2,-4.6) node (v1) {} -- (2,-5.2) -- (1.3,-5.5) -- (1.3,-4.3) -- cycle;
\node [latent_space] (v2) at (3.2,-4.9) {};
\draw [gen,path picture={
      \node at (path picture bounding box.center) {
        {G}};}] (4.4,-4.6) node (v1) {} -- (4.4,-5.2) -- (5.1,-5.5) -- (5.1,-4.3) -- cycle;

\draw [data_space]  plot[smooth cycle, tension=.7] coordinates {(5.6,-4.9) (5.7,-5.4) (6.2,-5.2) (6.7,-5.4) (7,-5) (6.5,-4.7) (6.4,-4.2) (5.9,-4.4) (5.9,-4.8)};
\node at (3,-5.3) {$\scriptstyle \vdot z$};
\node at (3.3,-5) {$\scriptstyle \vdot z'$};
\draw [-stealth, densely dotted, thick, draw=orange] (2.9419,-5.2854) .. controls (2.9205,-5.1095) and (3.032,-5.0108) .. (3.1951,-5.028);
\node at (2.8518,-5.0195) {$\scriptscriptstyle T_z$};

\draw [-latex] (0.0019,-4.5875) .. controls (0.4633,-4.4135) and (0.7658,-4.9354) .. (1.3029,-4.9657);
\draw [-latex] (2.014,-4.9127) .. controls (2.3241,-4.8598) and (2.4678,-5.3288) .. (2.9104,-5.3006);
\draw [-latex] (3.1997,-5.0267) .. controls (3.3858,-4.634) and (3.9179,-4.9234) .. (4.4139,-4.9182);
\node at (6.124,-5.0164) {$\scriptstyle \vdot\mathcal{N}(x)$};

\draw [-latex] (5.1062,-4.9182) .. controls (5.4109,-4.9699) and (5.4988,-4.7219) .. (5.7934,-5.0215);
\node at (0.0732,-5.9148) {\scriptsize Data space};
\node at (3.1793,-5.9935) {\scriptsize Latent space};
\node at (6.2503,-5.9585) {\scriptsize Data space};
\node at (1.5868,-4.0074) {\scriptsize Encoder};
\node at (4.6754,-4.0074) {\scriptsize Generator};


% Figure D

\node [align=left] at (9.5389,-7.0384) {\scriptsize Given: $X, \mathcal{N}(X)$ \\
\scriptsize Learn: $F$
};

\draw [data_space]  plot[smooth cycle, tension=.7] coordinates {(8.4823,-5.0714) (8.5823,-5.5714) (9.0823,-5.3714) (9.5823,-5.5714) (9.8823,-5.1714) (9.3823,-4.8714) (9.2823,-4.3714) (8.7823,-4.5714) (8.7823,-4.9714)};

\draw [gen,path picture={
      \node at (path picture bounding box.center) {
        {F}};}] (10.8823,-4.7714) node (v1) {} -- (10.8823,-5.3714) -- (10.1823,-5.6714) -- (10.1823,-4.4714) -- cycle;
        
        
\node at (8.9834,-4.7815) {$\scriptstyle \vdot x$};
\node at (9.352,-5.2059) {$\scriptstyle \vdot \mathcal{N}(x)$};
\node [rep_space] at (12.1526,-5.0281) {};
\node at (12.0727,-5.4529) {$\scriptstyle \vdot F(x)$};
\node at (12.2491,-4.823) {$\scriptstyle \vdot F(\mathcal{N}(x))$};
\node [draw, rectangle] at (13.5898,-4.9714) {$\mathcal{L}_{cls}$};
\node at (14.1753,-4.9714) {$+$};
\node [draw, rectangle] at (14.7684,-4.9714) {$\mathcal{L}_{\mathcal{N}}$};
\draw [-latex] (8.9012,-4.7717) .. controls (9.2786,-4.5478) and (9.6435,-4.5403) .. (10.1758,-5.1106);
\draw [-latex] (9.0201,-5.1942) .. controls (9.1721,-4.9737) and (9.6512,-4.9661) .. (10.1834,-5.1258);
\draw [-latex] (10.8677,-5.0725) .. controls (11.0502,-4.8064) and (11.324,-4.6696) .. (11.6965,-4.8216);
\draw [-latex] (10.8677,-5.0725) .. controls (11.1339,-5.3007) and (11.4684,-5.4679) .. (11.765,-5.4451);
\draw [-latex] (11.765,-5.4451) .. controls (12.1452,-5.0118) and (12.6393,-4.9736) .. (13.1488,-5.0193);
\draw [-latex, draw=orange] (11.6889,-4.814) .. controls (12.1527,-3.9776) and (13.9776,-3.9472) .. (14.7,-4.7);
\draw [-latex, draw=orange] (11.7574,-5.4451) .. controls (12.2972,-5.9925) and (14.3654,-6.1599) .. (14.7684,-5.2246);
\node at (9.135,-6.1838) {\scriptsize Data space};
\node [align=center] at (12.1378,-6.2819) {\scriptsize Representation \\ \scriptsize space};
\node at (10.3126,-4.0838) {\scriptsize Classifier};

% Line separators
\draw [dashed, draw=gray] (-1,-3.4) -- (16,-3.4);
\draw [dashed, draw=gray] (7.4,-0.1) -- (7.4,-6.9);
\node at (-0.9,-0.3) {(A)};
\node at (8,0) {(B)};
\node at (-1,-4) {(C)};
\node at (8,-4) {(D)};

\end{tikzpicture}}

